Revision-Aware Success Prediction from Multi-Attempt Programming Trajectories

Programming outcome prediction plays a central role in data-driven programming education, supporting learner modeling, timely intervention, and adaptive assistance. Yet predicting submission success is difficult due to heterogeneous error states, short-term revisions, and uneven future-horizon availability in programming trajectories. This study examines three prediction tasks under a unified formulation: whether the current attempt is accepted (Task~1), whether the next attempt is accepted (Task~2), and whether acceptance is reached within a three-attempt recovery window (Task~3). Each task is evaluated across current-only, pairwise, and multi-step input regimes using ML, DL, and transformer-based pretrained models (PTM), represented by LinearSVM, XGBoost, BiGRU, BiLSTM, GraphCodeBERT, and CodeT5+. Results show a consistent pattern: the current-only regime is the most reliable, while pairwise and multi-step history provide no consistent gain. ML models are the strongest and most stable overall, particularly in Tasks~1 and~3, and Task~2 is the hardest across all model families. DL and PTMs perform well on Task~3 but are more task-dependent. In the Task~3 current-only setting, XGBoost achieves AP/PR-AUC of 99.09% and MCC of 0.6325, while GraphCodeBERT and CodeT5+ reach F1 scores of 80.00% and 73.68%, respectively. A sensitivity analysis confirms that Task~3 conclusions hold most robustly for ML models under stricter future-horizon control. Across all settings, ML models remain highly effective for programming success prediction, while complex models offer value in specific settings. This work provides a systematic comparison across predictive formulations and offers robust modeling guidance for submission-aware analytics in programming education, where near-future success prediction can inform timely intervention in online judge platforms and adaptive programming support systems.

==> Graphs_Figures/model_family.tex <==
\begin{axis}[
    ybar,
    width=0.88\linewidth,
    height=4.0cm,
    bar width=8pt,
    ymin=0,
    ymax=1.10,
    ylabel={Score},
    symbolic x coords={ML, DL, PTM},
    xtick=data,
    x tick label style={rotate=15, anchor=east, inner sep=-2pt},
    enlarge x limits=0.22,
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=3,
        draw=black,
        fill=white,
        rounded corners=2pt,
        font=\small
    },
    ymajorgrids=true,
    grid style={dashed,gray!30},
    %nodes near coords,
    % UPDATED: fixed 4-decimal value labels
    point meta=y,
    nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=4]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\scriptsize, rotate=85, anchor=west, inner sep=1pt},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot [color=purple, fill=purple, semithick, pattern=dots, pattern color = purple] coordinates {(ML,0.9909) (DL,0.9263) (PTM,0.7645)};
\addplot [color=cyan!70!black, fill=cyan!70!black, semithick, pattern=north west lines, pattern color = cyan!70!black] coordinates {(ML,0.6325) (DL,0.4842) (PTM,0.5500)};
\addplot [color=brown!70, fill=brown!70, semithick, pattern=crosshatch, pattern color = brown!70] coordinates {(ML,0.7500) (DL,0.7059) (PTM,0.8000)};
\legend{AP/PR-AUC, MCC, $F_1$}
\end{axis}

==> Graphs_Figures/regime_behavior.tex <==
\begin{axis}[
    ybar,
    width=0.88\linewidth,
    height=4.0cm,
    bar width=8pt,
    ymin=0,
    ymax=1.12,
    ylabel={MCC},
    symbolic x coords={Task 1, Task 2, Task 3},
    xtick=data,
    x tick label style={rotate=20, anchor=east, inner sep=-2pt},
    enlarge x limits=0.22,
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=3,
        draw=black,
        fill=white,
        rounded corners=2pt,
        font=\small
    },
    ymajorgrids=true,
    grid style={dashed,gray!30},
    %nodes near coords,
    % UPDATED: fixed 4-decimal value labels
    point meta=y,
    nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=4]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\scriptsize, rotate=85, anchor=west, inner sep=1pt},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot [color=green!45!black, fill=green!30, semithick, pattern=vertical lines, pattern color = green!45!black] coordinates {(Task 1,0.5484) (Task 2,0.4229) (Task 3,0.6325)};
\addplot [color=blue!70, fill=blue, semithick, pattern=north east lines, pattern color = blue!70] coordinates {(Task 1,0.7746) (Task 2,0.6325) (Task 3,0.8018)};
\addplot [color=orange!80, fill=orange, semithick, pattern=grid, pattern color = orange!80] coordinates {(Task 1,0.5000) (Task 2,1.0000) (Task 3,1.0000)};
\legend{Current-only, Pairwise, Multi-step}
\end{axis}

==> Graphs_Figures/task_difficulty.tex <==
\begin{axis}[
    ybar,
    width=0.88\linewidth,
    height=4.0cm,
    bar width=10pt,
    ymin=0,
    ymax=1.10,
    ylabel={Score},
    symbolic x coords={Task 1, Task 2, Task 3},
    xtick=data,
    x tick label style={rotate=20, anchor=east, inner sep=-2pt},
    enlarge x limits=0.25,
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=2,
        draw=black,
        fill=white,
        rounded corners=2pt,
        font=\small
    },
    ymajorgrids=true,
    grid style={dashed,gray!30},
    %nodes near coords,
    % UPDATED: fixed 4-decimal value labels
    nodes near coords={\pgfmathprintnumber[fixed,precision=4]{\pgfplotspointmeta}},   
    every node near coord/.append style={font=\scriptsize, rotate=75, anchor=west, inner sep=1pt},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot [color=black, fill=black, semithick, pattern=crosshatch dots, pattern color = black] coordinates {(Task 1,0.8775) (Task 2,0.6045) (Task 3,0.9909)};
\addplot [color=teal, fill=teal!20, semithick, pattern=horizontal lines, pattern color = teal] coordinates {(Task 1,0.5484) (Task 2,0.4229) (Task 3,0.6325)};
\legend{AP/PR-AUC, MCC}
\end{axis}
